Hardware/Software Co-Design of RISC-V Extensions for Accelerating Sparse DNNs on FPGAs

The customizability of RISC-V makes it an attractive choice for accelerating deep neural networks (DNNs). It can be achieved through instruction set extensions and corresponding custom functional units. Yet, efficiently exploiting these opportunities requires a hardware/software co-design approach in which the DNN model, software, and hardware are designed together. In this paper, we propose novel RISC-V extensions for accelerating DNN models containing semi-structured and unstructured sparsity. While the idea of accelerating structured and unstructured pruning is not new, our novel design offers various advantages over other designs. To exploit semi-structured sparsity, we take advantage of the fine-grained (bit-level) configurability of FPGAs and suggest reserving a few bits in a block of DNN weights to encode the information about sparsity in the succeeding blocks. The proposed custom functional unit utilizes this information to skip computations. To exploit unstructured sparsity, we propose a variable cycle sequential multiply-and-accumulate unit that performs only as many multiplications as the non-zero weights. Our implementation of unstructured and semi-structured pruning accelerators can provide speedups of up to a factor of 3 and 4, respectively. We then propose a combined design that can accelerate both types of sparsities, providing speedups of up to a factor of 5. Our designs consume a small amount of additional FPGA resources such that the resulting co-designs enable the acceleration of DNNs even on small FPGAs. We benchmark our designs on standard TinyML applications such as keyword spotting, image classification, and person detection.

==> figures/VA.tex <==

\begin{tikzpicture}[node distance=2cm, auto]

% Define minimum width and height
\def\minwidth{4.7cm}
\def\minheight{3.8cm}

% Define text font size
\def\textfontsize{\Large} % Adjust this font size as needed

% Nodes
\node [draw, rectangle, very thick, text width=2.2cm, minimum height=2.4cm, align=center] (model) {
    \ifuseicons
        \includegraphics[width=1cm]{figures/BeforePruning.png} \\
    \fi
    {\textfontsize DNN}
};
\node [draw, rectangle, very thick, text width=\minwidth, minimum height=3.8cm, align=center, right=of model] (pruning) {
    \ifuseicons
        \includegraphics[width=1cm]{figures/afterPruning.png} \\
    \fi
    {\textfontsize DNN Model Pruning\\(Unstructured/Semi-Structured)}
};
\node [draw, rectangle, very thick, text width=\minwidth, minimum height=3.8cm, align=center, right=of pruning] (customization) {
    \ifuseicons
        \includegraphics[width=1cm]{figures/SoftwareDesign.png} \\
    \fi
    {\textfontsize Software \vspace{-0.15em}\\ Customization \\ \vspace{0.3em} (DNN kernels)}
};
\node [draw, rectangle, very thick, text width=\minwidth, minimum height=\minheight, align=center, right=of customization] (specialization) {
    \ifuseicons
        \includegraphics[width=1cm]{figures/HardwareDesign.png} \\
    \fi
    {\textfontsize Hardware \vspace{-0.15em} \\Specialization\\(RISC-V Extensions)}
};
\node [draw, rectangle, very thick, text width=2.2cm, minimum height=2.4cm, align=center, right=of specialization] (fpga) {
    \ifuseicons
        \includegraphics[width=1cm]{figures/FPGA.png} \\
    \fi
    {\textfontsize \vspace{0.30em} FPGA Target}
};

% Fit node for HW/SW CoDesign (transparent fill)
\node [fit=(customization)(specialization), inner sep=0.9cm, draw=cyan, very thick, rounded corners, dashed] (cfu-box) {};
\node [above=0.00cm of cfu-box.south] (cfu-text) {\textfontsize Hardware/Software Co-Design};

% Edges
\draw [->, thick, gray, line width=1mm] (model) -- (pruning);
\draw [->, thick, gray, line width=1mm] (pruning) -- (customization);
\draw [->, thick, gray, line width=1mm] (specialization) -- (fpga);
\draw [<->, thick, gray, line width=1mm] (customization) -- (specialization);

\end{tikzpicture}



==> figures/fig1_iccad.tex <==

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.01,0.99)}, anchor=north west, font=\small},
    width=\columnwidth,
    height=.7\columnwidth,
    ylabel near ticks,
    tick pos=left,
    xlabel={Sparsity ($x_{us}$[\%])},
    ylabel={Speedup (s)},
    xmin=-0, xmax=1,
    ymin=1, ymax=5,
    xmajorgrids, ymajorgrids, % Enable both grid lines
    grid style={darkgray176}, % Style for both grid lines
    xtick style={color=black},
    ytick style={color=black},
    yticklabel style={color=black}, % Ensure y-tick labels are visible
    tick label style={}, % Uniform tick label size
    ytick={0,1,2,3,4}, % Explicitly set y-ticks
    yticklabels={0, 1, 2, 3, 4}, % Manually provide y-tick labels
    xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}} % Multiply x-tick labels by 100
]

% Plot data for analytical speedup
\addplot [semithick, black]
table {%
0 1
0.02 1.02040816326531
0.04 1.04166666666667
0.06 1.06382978723404
0.08 1.08695652173913
0.1 1.11111111111111
0.12 1.13636363636364
0.14 1.16279069767442
0.16 1.19047619047619
0.18 1.21951219512195
0.2 1.25
0.22 1.28205128205128
0.24 1.31578947368421
0.26 1.35135135135135
0.28 1.38888888888889
0.3 1.42857142857143
0.32 1.47058823529412
0.34 1.51515151515152
0.36 1.5625
0.38 1.61290322580645
0.4 1.66666666666667
0.42 1.72413793103448
0.44 1.78571428571429
0.46 1.85185185185185
0.48 1.92307692307692
0.5 2
0.52 2.08333333333333
0.54 2.17391304347826
0.56 2.27272727272727
0.58 2.38095238095238
0.6 2.5
0.62 2.63157894736842
0.64 2.77777777777778
0.66 2.94117647058824
0.68 3.125
0.7 3.33333333333333
0.72 3.57142857142857
0.74 3.84615384615385
0.76 4.16666666666667
0.78 4.54545454545455
0.8 5
0.82 5.55555555555556
0.84 6.25
0.86 7.14285714285714
0.88 8.33333333333333
0.9 10
0.92 12.5
0.94 16.6666666666667
0.96 25
0.98 50
1 inf
};
\addlegendentry{Analytical Speedup ($s_a$)}

% Plot data for observed speedup
\addplot [semithick, red, dashed] 
table {%
0 1
0.02 1.020408121616
0.04 1.04166597222269
0.06 1.06382612042912
0.08 1.08694442357511
0.1 1.1110802477709
0.12 1.13629669815814
0.14 1.16266085819904
0.16 1.19024403621084
0.18 1.21912201660727
0.2 1.24937531234383
0.22 1.28108941384061
0.24 1.31435502811248
0.26 1.34926829989658
0.28 1.38593100414138
0.3 1.42445069620028
0.32 1.46494080232815
0.34 1.50752062846002
0.36 1.55231525958188
0.38 1.59945531508918
0.4 1.6490765171504
0.42 1.7013190190249
0.44 1.75632642830085
0.46 1.81424444592648
0.48 1.87521902558219
0.5 1.93939393939394
0.52 2.0069076154598
0.54 2.07788909075812
0.56 2.1524529008866
0.58 2.23069270771385
0.6 2.31267345050879
0.62 2.3984218000808
0.64 2.48791470552644
0.66 2.5810658583732
0.68 2.67770997102075
0.7 2.7775848899382
0.72 2.88031175572744
0.74 2.98537369892936
0.76 3.09209393632958
0.78 3.19961461281911
0.8 3.30687830687831
0.82 3.41261474405185
0.84 3.51533586362522
0.86 3.61334283208897
0.88 3.7047487172678
0.9 3.78752012120064
0.92 3.8595399181407
0.94 3.91869123236726
0.96 3.96295995698445
0.98 3.99054973972836
1 4
};
\addlegendentry{Observed Speedup ($s_o$)}

\end{axis}

\end{tikzpicture}



==> figures/fig2_iccad.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\columnwidth,height=.8\columnwidth,
    ylabel near ticks,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  font=\small
},
tick pos=both,
x grid style={gray},
xlabel={Sparsity ($x_{ss}[\%]$)},
xmajorgrids,
xmin=18.1, xmax=81.9,
xtick style={color=black},
xtick={25,50,75},
xticklabels={25,50,75},
y grid style={gray},
ylabel={Speedup ($s$)},
ymajorgrids,
ymin=0, ymax=5,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:21,0) rectangle (axis cs:25,1.33333333333333);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Analytical Speedup ($s_a$)}

\draw[draw=none,fill=steelblue31119180] (axis cs:46,0) rectangle (axis cs:50,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:71,0) rectangle (axis cs:75,4);
\draw[draw=none,fill=forestgreen4416044] (axis cs:25,0) rectangle (axis cs:29,1.9);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Observed Speedup ($s_o$)}

\draw[draw=none,fill=forestgreen4416044] (axis cs:50,0) rectangle (axis cs:54,2.7);
\draw[draw=none,fill=forestgreen4416044] (axis cs:75,0) rectangle (axis cs:79,3.9);
\draw (axis cs:23,1.33333333333333) ++(0pt,3pt) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{1.33x};
\draw (axis cs:48,2) ++(0pt,3pt) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{2.0x};
\draw (axis cs:73,4) ++(0pt,3pt) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{4.0x};
\draw (axis cs:27,1.9) ++(0pt,3pt) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{1.9x};
\draw (axis cs:52,2.7) ++(0pt,3pt) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{2.7x};
\draw (axis cs:77,3.9) ++(0pt,3pt) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{3.9x};
\end{axis}

\end{tikzpicture}


==> figures/fig3_iccad.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\columnwidth,height=.8\columnwidth,
    ylabel near ticks,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  font=\small
},
tick pos=both,
x grid style={gray},
xlabel={Sparsity ($x_{ss}[\%], x_{us}[\%]$)},
xmajorgrids,
xmin=15.9, xmax=84.1,
xtick style={color=black},
xtick={25,50,75},
  xticklabels={(25,25) ,(25,50), (50,25)},
y grid style={gray},
ylabel={Speedup ($s_o$)},
ymajorgrids,
ymin=0, ymax=6,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:19,0) rectangle (axis cs:22,1.98);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{PDTI8-VWW}

\draw[draw=none,fill=steelblue31119180] (axis cs:44,0) rectangle (axis cs:47,2.8);
\draw[draw=none,fill=steelblue31119180] (axis cs:69,0) rectangle (axis cs:72,4.2);
\draw[draw=none,fill=darkorange25512714] (axis cs:22,0) rectangle (axis cs:25,1.6);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{DSCNN-GSC}

\draw[draw=none,fill=darkorange25512714] (axis cs:47,0) rectangle (axis cs:50,2.4);
\draw[draw=none,fill=darkorange25512714] (axis cs:72,0) rectangle (axis cs:75,3.9);
\draw[draw=none,fill=forestgreen4416044] (axis cs:25,0) rectangle (axis cs:28,1.55);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{MNV2-VWW}

\draw[draw=none,fill=forestgreen4416044] (axis cs:50,0) rectangle (axis cs:53,2.8);
\draw[draw=none,fill=forestgreen4416044] (axis cs:75,0) rectangle (axis cs:78,5.1);
\draw[draw=none,fill=crimson2143940] (axis cs:28,0) rectangle (axis cs:31,2.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{ResNet56-CIFAR10}

\draw[draw=none,fill=crimson2143940] (axis cs:53,0) rectangle (axis cs:56,3.01);
\draw[draw=none,fill=crimson2143940] (axis cs:78,0) rectangle (axis cs:81,4.7);
\draw (axis cs:20.5,1.98) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{1.98x};
\draw (axis cs:45.5,2.8) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{2.8x};
\draw (axis cs:70.5,4.2) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{4.2x};
\draw (axis cs:23.5,1.6) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{1.6x};
\draw (axis cs:48.5,2.4) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{2.4x};
\draw (axis cs:73.5,3.9) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{3.9x};
\draw (axis cs:26.5,1.55) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{1.55x};
\draw (axis cs:51.5,2.8) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{2.8x};
\draw (axis cs:76.5,5.1) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{5.1x};
\draw (axis cs:29.5,2.3) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{2.3x};
\draw (axis cs:54.5,3.01) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{3.01x};
\draw (axis cs:79.5,4.7) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{4.7x};
\end{axis}

\end{tikzpicture}

